Sensitivity Inflation from Cross-Record Precision Routing in Private Quantized Fine-Tuning

Private fine-tuning of large language models increasingly pairs DP-SGD with low-rank adapters on frozen, quantized backbones, and every such stack inherits one unstated premise: frozen layers keep each record's clipped gradient a function of that record alone. We show that LLM.int8 breaks this premise. It routes outlier activation columns to a higher-precision path using a union over the whole batch, so one record decides how every other record's activations are computed, even though the weights are frozen and the quantization scales are per row. We bound the resulting sensitivity inflation, state a record-isolation contract that restores the standard bound, and define record-owned precision dispatch that meets it with the same GEMMs as batched LLM.int8, so isolation needs no extra arithmetic. We then audit the native CUDA stack (bitsandbytes, PEFT, Opacus) against four matched controls. A constructed LoRA-Opacus witness reaches $15.0\times$ the add/remove bound. On pretrained OPT-125M with natural text, other records alter 20% of record-layer precision splits at batch size 16. An exploratory re-clipping analysis finds 10 of 64 candidate neighbors above the bound once every gradient is clipped; the top pair, revalidated natively, reaches $1.065C$ while every control stays within $C$, and forcing one layer's outlier mask removes the excess. A two-million-draw audit of the released adapters yields $\varepsilon$ lower bounds ($3.25$ at $\delta=10^{-5}$) below the advertised guarantee ($4.38$). Resolving an excess this small at the release level would take about 200 times more draws, whereas checking the sensitivity contract directly exposes it in a few native runs, which makes contract checking the practical audit for private quantized training.

==> figures/fig_landscape.tex <==
% Plot data are embedded below for arXiv; CSV paths in comments document provenance.
% Figure 3: sensitivity landscape on pretrained OPT-125M and native validation.
% Data: figures/data/landscape_*.csv (576 exploratory re-clipping scores) and
% figures/data/selected_pair_arms.csv (40 native cases).
\begin{figure*}[t]
\centering
\begin{tikzpicture}
% ---------------- (a) top part of the broken axis: kappa near the bound
\begin{axis}[paper, name=top, clip=true, clip mode=individual,
  width=9.4cm, height=2.3cm, scale only axis,
  xmode=log, xmin=7e-5, xmax=5.5,
  ymin=0.994, ymax=1.114, ytick={1,1.02,1.04,1.06}, ymajorgrids,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  axis x line=none, axis y line*=left,
]
\fill[wash] (axis cs:7e-5,0.994) rectangle (axis cs:0.25,1.114);
\draw[boundline] (axis cs:7e-5,1) -- (axis cs:5.5,1);
\addplot[faint, line width=0.45pt, unbounded coords=jump] table[x=C, y=kappa, col sep=comma, row sep=crcr] {
candidate,C,kappa\\
24,0.0001,0.9999973708636837\\
24,0.001,0.9999973708636851\\
24,0.01,0.9999973708636846\\
24,0.1,0.9999973708636841\\
24,0.25,0.9999973708636861\\
24,0.5,0.9999973445230439\\
24,1.0,0.5347295375545472\\
24,2.0,0.2673647687772736\\
24,4.0,0.1336823843886368\\
24,nan,nan\\
25,0.0001,0.9999985062968676\\
25,0.001,0.9999985062968694\\
25,0.01,0.9999985062968673\\
25,0.1,0.9999985062968682\\
25,0.25,0.9999985062968669\\
25,0.5,0.9999984681413554\\
25,1.0,0.5672308555343831\\
25,2.0,0.28361542776719156\\
25,4.0,0.14180771388359578\\
25,nan,nan\\
27,0.0001,0.999996724697214\\
27,0.001,0.9999967246972137\\
27,0.01,0.9999967246972137\\
27,0.1,0.9999967246972143\\
27,0.25,0.9999967246972133\\
27,0.5,0.9754419512151915\\
27,1.0,0.48772070114125404\\
27,2.0,0.24386035057062702\\
27,4.0,0.12193017528531351\\
27,nan,nan\\
28,0.0001,0.9999981632548344\\
28,0.001,0.9999981632548344\\
28,0.01,0.9999981632548347\\
28,0.1,0.9999981632548339\\
28,0.25,0.9999981632548343\\
28,0.5,0.999998120777037\\
28,1.0,0.6092633930875981\\
28,2.0,0.30463169654379907\\
28,4.0,0.15231584827189953\\
28,nan,nan\\
29,0.0001,0.9999976969124461\\
29,0.001,0.9999976969124469\\
29,0.01,0.9999976969124467\\
29,0.1,0.9999976969124463\\
29,0.25,0.9999976969124469\\
29,0.5,0.9999976520437359\\
29,1.0,0.6055618202276727\\
29,2.0,0.30278091011383634\\
29,4.0,0.15139045505691817\\
29,nan,nan\\
30,0.0001,0.9999975290595678\\
30,0.001,0.9999975290595662\\
30,0.01,0.9999975290595672\\
30,0.1,0.9999975290595676\\
30,0.25,0.9999975290595675\\
30,0.5,0.9999974981435457\\
30,1.0,0.6246483026938584\\
30,2.0,0.3123241513469292\\
30,4.0,0.1561620756734646\\
30,nan,nan\\
31,0.0001,0.9999981722033685\\
31,0.001,0.9999981722033685\\
31,0.01,0.9999981722033672\\
31,0.1,0.999998172203368\\
31,0.25,0.9999981722033684\\
31,0.5,0.9999981226395972\\
31,1.0,0.526259355638783\\
31,2.0,0.2631296778193915\\
31,4.0,0.13156483890969575\\
31,nan,nan\\
32,0.0001,0.999996957741305\\
32,0.001,0.999996957741305\\
32,0.01,0.9999969577413069\\
32,0.1,0.999996957741306\\
32,0.25,0.9999969577413058\\
32,0.5,0.9999969276567893\\
32,1.0,0.640132969444828\\
32,2.0,0.320066484722414\\
32,4.0,0.160033242361207\\
32,nan,nan\\
33,0.0001,1.0000000461266045\\
33,0.001,1.0000000461266056\\
33,0.01,1.0000000461266048\\
33,0.1,1.0000000461266043\\
33,0.25,1.0000000461266036\\
33,0.5,0.9999999821715908\\
33,1.0,0.5599606374668892\\
33,2.0,0.2799803187334446\\
33,4.0,0.1399901593667223\\
33,nan,nan\\
34,0.0001,0.9999984200634098\\
34,0.001,0.9999984200634093\\
34,0.01,0.9999984200634099\\
34,0.1,0.999998420063411\\
34,0.25,0.9999984200634093\\
34,0.5,0.9999983790130175\\
34,1.0,0.5599851075788533\\
34,2.0,0.27999255378942667\\
34,4.0,0.13999627689471333\\
34,nan,nan\\
36,0.0001,0.999998479259472\\
36,0.001,0.9999984792594708\\
36,0.01,0.9999984792594717\\
36,0.1,0.9999984792594718\\
36,0.25,0.9999984792594707\\
36,0.5,0.9999984285593985\\
36,1.0,0.581410361047393\\
36,2.0,0.2907051805236965\\
36,4.0,0.14535259026184824\\
36,nan,nan\\
37,0.0001,0.9999979102196204\\
37,0.001,0.9999979102196198\\
37,0.01,0.9999979102196191\\
37,0.1,0.999997910219619\\
37,0.25,0.9999979102196198\\
37,0.5,0.9719614609708652\\
37,1.0,0.48598059188071974\\
37,2.0,0.24299029594035987\\
37,4.0,0.12149514797017993\\
37,nan,nan\\
38,0.0001,0.9999976024199609\\
38,0.001,0.9999976024199599\\
38,0.01,0.9999976024199602\\
38,0.1,0.9999976024199604\\
38,0.25,0.9999976024199613\\
38,0.5,0.9999976024969808\\
38,1.0,0.5897581536737098\\
38,2.0,0.2948790768368549\\
38,4.0,0.14743953841842744\\
38,nan,nan\\
39,0.0001,0.9999981988004819\\
39,0.001,0.9999981988004817\\
39,0.01,0.9999981988004821\\
39,0.1,0.999998198800482\\
39,0.25,0.9999981988004825\\
39,0.5,0.9999981726176812\\
39,1.0,0.5929983089188996\\
39,2.0,0.2964991544594498\\
39,4.0,0.1482495772297249\\
39,nan,nan\\
40,0.0001,0.9999975088759603\\
40,0.001,0.9999975088759601\\
40,0.01,0.9999975088759602\\
40,0.1,0.9999975088759612\\
40,0.25,0.9999975088759603\\
40,0.5,0.9999974825052855\\
40,1.0,0.5442101780193617\\
40,2.0,0.27210508900968083\\
40,4.0,0.13605254450484042\\
40,nan,nan\\
41,0.0001,0.9999987970079565\\
41,0.001,0.9999987970079548\\
41,0.01,0.9999987970079561\\
41,0.1,0.999998797007956\\
41,0.25,0.999998797007955\\
41,0.5,0.999998744420649\\
41,1.0,0.6964692767905571\\
41,2.0,0.3482346383952786\\
41,4.0,0.1741173191976393\\
41,nan,nan\\
42,0.0001,0.9999986520064235\\
42,0.001,0.9999986520064226\\
42,0.01,0.9999986520064242\\
42,0.1,0.9999986520064225\\
42,0.25,0.9999986520064222\\
42,0.5,0.9999986181463261\\
42,1.0,0.6320447561340732\\
42,2.0,0.3160223780670366\\
42,4.0,0.1580111890335183\\
42,nan,nan\\
43,0.0001,0.9999977701794148\\
43,0.001,0.9999977701794145\\
43,0.01,0.9999977701794154\\
43,0.1,0.9999977701794153\\
43,0.25,0.999997770179415\\
43,0.5,0.9999977466879342\\
43,1.0,0.6299503902655302\\
43,2.0,0.3149751951327651\\
43,4.0,0.15748759756638256\\
43,nan,nan\\
44,0.0001,0.9999974176361358\\
44,0.001,0.9999974176361347\\
44,0.01,0.9999974176361365\\
44,0.1,0.9999974176361359\\
44,0.25,0.9999974176361359\\
44,0.5,0.9999973984223401\\
44,1.0,0.7282633376041422\\
44,2.0,0.3641316688020711\\
44,4.0,0.18206583440103555\\
44,nan,nan\\
46,0.0001,0.999997953159062\\
46,0.001,0.999997953159061\\
46,0.01,0.9999979531590626\\
46,0.1,0.9999979531590617\\
46,0.25,0.9999979531590618\\
46,0.5,0.9999979308656263\\
46,1.0,0.6048904883818413\\
46,2.0,0.30244524419092067\\
46,4.0,0.15122262209546034\\
46,nan,nan\\
47,0.0001,0.999997523465981\\
47,0.001,0.9999975234659791\\
47,0.01,0.9999975234659793\\
47,0.1,0.9999975234659797\\
47,0.25,0.9999975234659799\\
47,0.5,0.9999974962431564\\
47,1.0,0.6753343915695289\\
47,2.0,0.33766719578476445\\
47,4.0,0.16883359789238223\\
47,nan,nan\\
48,0.0001,0.9999971138067746\\
48,0.001,0.9999971138067741\\
48,0.01,0.9999971138067745\\
48,0.1,0.9999971138067743\\
48,0.25,0.9999971138067743\\
48,0.5,0.9691727354766111\\
48,1.0,0.4845861546215569\\
48,2.0,0.24229307731077845\\
48,4.0,0.12114653865538923\\
48,nan,nan\\
49,0.0001,0.9999992165965312\\
49,0.001,0.9999992165965301\\
49,0.01,0.9999992165965296\\
49,0.1,0.9999992165965308\\
49,0.25,0.9999992165965306\\
49,0.5,0.9999991788842586\\
49,1.0,0.6170620309056413\\
49,2.0,0.30853101545282063\\
49,4.0,0.15426550772641032\\
49,nan,nan\\
51,0.0001,0.9999992615931881\\
51,0.001,0.9999992615931895\\
51,0.01,0.9999992615931877\\
51,0.1,0.9999992615931876\\
51,0.25,0.9999992615931883\\
51,0.5,0.9999992297960396\\
51,1.0,0.6548865025692444\\
51,2.0,0.3274432512846222\\
51,4.0,0.1637216256423111\\
51,nan,nan\\
52,0.0001,0.999998399512739\\
52,0.001,0.9999983995127377\\
52,0.01,0.9999983995127384\\
52,0.1,0.9999983995127382\\
52,0.25,0.9999983995127375\\
52,0.5,0.9999983833970207\\
52,1.0,0.6868198270165139\\
52,2.0,0.34340991350825695\\
52,4.0,0.17170495675412847\\
52,nan,nan\\
53,0.0001,0.99999769043899\\
53,0.001,0.9999976904389908\\
53,0.01,0.9999976904389906\\
53,0.1,0.9999976904389903\\
53,0.25,0.9999976904389889\\
53,0.5,0.9999976836335442\\
53,1.0,0.8395926959976159\\
53,2.0,0.41979634799880794\\
53,4.0,0.20989817399940397\\
53,nan,nan\\
54,0.0001,0.9999982055579456\\
54,0.001,0.9999982055579447\\
54,0.01,0.9999982055579464\\
54,0.1,0.9999982055579457\\
54,0.25,0.9999982055579462\\
54,0.5,0.999998168357569\\
54,1.0,0.5393089736590562\\
54,2.0,0.2696544868295281\\
54,4.0,0.13482724341476404\\
54,nan,nan\\
55,0.0001,0.9999976962172633\\
55,0.001,0.9999976962172642\\
55,0.01,0.9999976962172639\\
55,0.1,0.9999976962172648\\
55,0.25,0.9999976962172635\\
55,0.5,0.9999977040330817\\
55,1.0,0.5517533696971039\\
55,2.0,0.27587668484855193\\
55,4.0,0.13793834242427597\\
55,nan,nan\\
56,0.0001,0.999998246690392\\
56,0.001,0.9999982466903914\\
56,0.01,0.9999982466903914\\
56,0.1,0.9999982466903928\\
56,0.25,0.9999982466903918\\
56,0.5,0.9999982166554905\\
56,1.0,0.659703950585435\\
56,2.0,0.3298519752927175\\
56,4.0,0.16492598764635874\\
56,nan,nan\\
57,0.0001,0.9999980507850248\\
57,0.001,0.9999980507850246\\
57,0.01,0.9999980507850245\\
57,0.1,0.999998050785025\\
57,0.25,0.9999980507850252\\
57,0.5,0.9999980480934485\\
57,1.0,0.6250066871361136\\
57,2.0,0.3125033435680568\\
57,4.0,0.1562516717840284\\
57,nan,nan\\
58,0.0001,0.9999990410595421\\
58,0.001,0.999999041059542\\
58,0.01,0.9999990410595418\\
58,0.1,0.9999990410595417\\
58,0.25,0.9999990410595415\\
58,0.5,0.9999990340882766\\
58,1.0,0.9999990391706529\\
58,2.0,0.5699113863055932\\
58,4.0,0.2849556931527966\\
58,nan,nan\\
61,0.0001,0.9999976190106739\\
61,0.001,0.9999976190106749\\
61,0.01,0.9999976190106751\\
61,0.1,0.9999976190106747\\
61,0.25,0.9999976190106742\\
61,0.5,0.9999976013155543\\
61,1.0,0.728440116952241\\
61,2.0,0.3642200584761205\\
61,4.0,0.18211002923806024\\
61,nan,nan\\
62,0.0001,0.9999983466472582\\
62,0.001,0.999998346647258\\
62,0.01,0.999998346647258\\
62,0.1,0.9999983466472584\\
62,0.25,0.9999983466472604\\
62,0.5,0.99999832799997\\
62,1.0,0.5535296527791338\\
62,2.0,0.2767648263895669\\
62,4.0,0.13838241319478345\\
62,nan,nan\\
63,0.0001,0.9999985716650143\\
63,0.001,0.9999985716650139\\
63,0.01,0.9999985716650146\\
63,0.1,0.9999985716650142\\
63,0.25,0.9999985716650154\\
63,0.5,0.9999985390163718\\
63,1.0,0.605585470536903\\
63,2.0,0.3027927352684515\\
63,4.0,0.15139636763422576\\
63,nan,nan\\
64,0.0001,0.9999991206271515\\
64,0.001,0.9999991206271529\\
64,0.01,0.9999991206271523\\
64,0.1,0.9999991206271511\\
64,0.25,0.9999991206271517\\
64,0.5,0.9999990892014482\\
64,1.0,0.7220748157858836\\
64,2.0,0.3610374078929418\\
64,4.0,0.1805187039464709\\
64,nan,nan\\
66,0.0001,0.9999981616355136\\
66,0.001,0.9999981616355134\\
66,0.01,0.9999981616355146\\
66,0.1,0.9999981616355137\\
66,0.25,0.9999981616355152\\
66,0.5,0.999998159977422\\
66,1.0,0.8994082280397158\\
66,2.0,0.4497041140198579\\
66,4.0,0.22485205700992894\\
66,nan,nan\\
67,0.0001,0.9999978427345046\\
67,0.001,0.9999978427345044\\
67,0.01,0.9999978427345056\\
67,0.1,0.9999978427345031\\
67,0.25,0.9999978427345048\\
67,0.5,0.999997837079018\\
67,1.0,0.7139200478337272\\
67,2.0,0.3569600239168636\\
67,4.0,0.1784800119584318\\
67,nan,nan\\
68,0.0001,0.9999959066483204\\
68,0.001,0.9999959066483205\\
68,0.01,0.999995906648321\\
68,0.1,0.9999959066483205\\
68,0.25,0.9999959066483207\\
68,0.5,0.9999959155870648\\
68,1.0,0.5508054192117025\\
68,2.0,0.2754027096058512\\
68,4.0,0.1377013548029256\\
68,nan,nan\\
69,0.0001,0.9999980812669381\\
69,0.001,0.9999980812669387\\
69,0.01,0.9999980812669377\\
69,0.1,0.9999980812669387\\
69,0.25,0.9999980812669381\\
69,0.5,0.9999980650598806\\
69,1.0,0.6563935912157196\\
69,2.0,0.3281967956078598\\
69,4.0,0.1640983978039299\\
69,nan,nan\\
70,0.0001,0.9999989683462962\\
70,0.001,0.9999989683462951\\
70,0.01,0.9999989683462946\\
70,0.1,0.9999989683462941\\
70,0.25,0.9999989683462952\\
70,0.5,0.9999989523952351\\
70,1.0,0.8756533481106461\\
70,2.0,0.43782667405532305\\
70,4.0,0.21891333702766153\\
70,nan,nan\\
71,0.0001,0.9999983087396516\\
71,0.001,0.9999983087396517\\
71,0.01,0.9999983087396503\\
71,0.1,0.9999983087396508\\
71,0.25,0.9999983087396519\\
71,0.5,0.9999983055407624\\
71,1.0,0.7096626405976876\\
71,2.0,0.3548313202988438\\
71,4.0,0.1774156601494219\\
71,nan,nan\\
73,0.0001,0.9999997238073337\\
73,0.001,0.9999997238073347\\
73,0.01,0.999999723807335\\
73,0.1,0.9999997238073347\\
73,0.25,0.9999997238073338\\
73,0.5,0.9999996775288832\\
73,1.0,0.5783639087515947\\
73,2.0,0.28918195437579736\\
73,4.0,0.14459097718789868\\
73,nan,nan\\
74,0.0001,0.9999971931192384\\
74,0.001,0.9999971931192387\\
74,0.01,0.9999971931192395\\
74,0.1,0.9999971931192388\\
74,0.25,0.99999719311924\\
74,0.5,0.9999971780647255\\
74,1.0,0.5716634304575777\\
74,2.0,0.28583171522878886\\
74,4.0,0.14291585761439443\\
74,nan,nan\\
77,0.0001,0.9999973153958035\\
77,0.001,0.9999973153958037\\
77,0.01,0.9999973153958021\\
77,0.1,0.9999973153958028\\
77,0.25,0.999997315395803\\
77,0.5,0.9999973140817625\\
77,1.0,0.6333217463446627\\
77,2.0,0.3166608731723313\\
77,4.0,0.15833043658616566\\
77,nan,nan\\
78,0.0001,0.9999992651834013\\
78,0.001,0.9999992651834022\\
78,0.01,0.999999265183402\\
78,0.1,0.999999265183402\\
78,0.25,0.9999992651834019\\
78,0.5,0.9999992420373767\\
78,1.0,0.9999991449212268\\
78,2.0,0.5690836040038267\\
78,4.0,0.28454180200191337\\
78,nan,nan\\
79,0.0001,0.9999983926898686\\
79,0.001,0.9999983926898676\\
79,0.01,0.9999983926898685\\
79,0.1,0.9999983926898668\\
79,0.25,0.9999983926898678\\
79,0.5,0.9999983652242496\\
79,1.0,0.6418495502412744\\
79,2.0,0.3209247751206372\\
79,4.0,0.1604623875603186\\
79,nan,nan\\
80,0.0001,0.9999997129845936\\
80,0.001,0.999999712984594\\
80,0.01,0.9999997129845936\\
80,0.1,0.9999997129845917\\
80,0.25,0.9999997129845943\\
80,0.5,0.9999996770044991\\
80,1.0,0.6927584005763544\\
80,2.0,0.3463792002881772\\
80,4.0,0.1731896001440886\\
80,nan,nan\\
81,0.0001,0.9999989250212342\\
81,0.001,0.9999989250212347\\
81,0.01,0.9999989250212329\\
81,0.1,0.999998925021233\\
81,0.25,0.9999989250212328\\
81,0.5,0.9999988957304607\\
81,1.0,0.8201040815464715\\
81,2.0,0.41005204077323576\\
81,4.0,0.20502602038661788\\
81,nan,nan\\
82,0.0001,0.9999985209316009\\
82,0.001,0.9999985209316019\\
82,0.01,0.9999985209316015\\
82,0.1,0.9999985209316026\\
82,0.25,0.9999985209316015\\
82,0.5,0.9999984946907148\\
82,1.0,0.850569331684953\\
82,2.0,0.4252846658424765\\
82,4.0,0.21264233292123824\\
82,nan,nan\\
83,0.0001,0.999999122956182\\
83,0.001,0.9999991229561813\\
83,0.01,0.9999991229561815\\
83,0.1,0.9999991229561819\\
83,0.25,0.9999991229561811\\
83,0.5,0.9999990956859527\\
83,1.0,0.9029713830192627\\
83,2.0,0.45148569150963136\\
83,4.0,0.22574284575481568\\
83,nan,nan\\
84,0.0001,0.9999986815834848\\
84,0.001,0.9999986815834838\\
84,0.01,0.9999986815834827\\
84,0.1,0.9999986815834853\\
84,0.25,0.999998681583485\\
84,0.5,0.999998654049262\\
84,1.0,0.7051209929796667\\
84,2.0,0.35256049648983334\\
84,4.0,0.17628024824491667\\
84,nan,nan\\
85,0.0001,0.9999983625306433\\
85,0.001,0.9999983625306443\\
85,0.01,0.9999983625306451\\
85,0.1,0.9999983625306437\\
85,0.25,0.9999983625306446\\
85,0.5,0.9999983362388946\\
85,1.0,0.5618378078393563\\
85,2.0,0.28091890391967816\\
85,4.0,0.14045945195983908\\
85,nan,nan\\
86,0.0001,0.9999971373098377\\
86,0.001,0.9999971373098376\\
86,0.01,0.9999971373098371\\
86,0.1,0.9999971373098383\\
86,0.25,0.999997137309838\\
86,0.5,0.9999971145267944\\
86,1.0,0.5396588595356911\\
86,2.0,0.2698294297678456\\
86,4.0,0.1349147148839228\\
86,nan,nan\\
87,0.0001,0.9999963875054444\\
87,0.001,0.999996387505444\\
87,0.01,0.9999963875054444\\
87,0.1,0.9999963875054448\\
87,0.25,0.9999963875054436\\
87,0.5,0.9999963919972329\\
87,1.0,0.6276527495253307\\
87,2.0,0.31382637476266534\\
87,4.0,0.15691318738133267\\
87,nan,nan\\
};
\addplot[native, line width=0.65pt, unbounded coords=jump] table[x=C, y=kappa, col sep=comma, row sep=crcr] {
candidate,C,kappa\\
26,0.0001,1.041394421405705\\
26,0.001,1.0413944214057038\\
26,0.01,1.0413944214057036\\
26,0.1,1.0413944214057047\\
26,0.25,1.0413944214057043\\
26,0.5,1.039929417011008\\
26,1.0,0.6420252344558547\\
26,2.0,0.32101261722792734\\
26,4.0,0.16050630861396367\\
26,nan,nan\\
35,0.0001,1.0324653186293193\\
35,0.001,1.0324653186293202\\
35,0.01,1.032465318629317\\
35,0.1,1.0324653186293187\\
35,0.25,1.0324653186293196\\
35,0.5,1.0316082805866862\\
35,1.0,0.7218544674425208\\
35,2.0,0.3609272337212604\\
35,4.0,0.1804636168606302\\
35,nan,nan\\
45,0.0001,1.046143359721761\\
45,0.001,1.0461433597217602\\
45,0.01,1.0461433597217615\\
45,0.1,1.046143359721759\\
45,0.25,1.0461433597217609\\
45,0.5,1.0451711030649067\\
45,1.0,0.5658988934147263\\
45,2.0,0.28294944670736316\\
45,4.0,0.14147472335368158\\
45,nan,nan\\
50,0.0001,1.0477562553710593\\
50,0.001,1.0477562553710589\\
50,0.01,1.0477562553710609\\
50,0.1,1.0477562553710589\\
50,0.25,1.0477562553710587\\
50,0.5,1.0460359276211135\\
50,1.0,0.6084970983946533\\
50,2.0,0.30424854919732663\\
50,4.0,0.15212427459866332\\
50,nan,nan\\
59,0.0001,1.0602568221668587\\
59,0.001,1.0602568221668582\\
59,0.01,1.0602568221668576\\
59,0.1,1.0602568221668593\\
59,0.25,1.060256822166858\\
59,0.5,1.0579779299175245\\
59,1.0,0.7837038520858092\\
59,2.0,0.3918519260429046\\
59,4.0,0.1959259630214523\\
59,nan,nan\\
60,0.0001,1.046193794533972\\
60,0.001,1.0461937945339732\\
60,0.01,1.0461937945339723\\
60,0.1,1.0461937945339728\\
60,0.25,1.0461937945339728\\
60,0.5,1.0448331782605893\\
60,1.0,0.7347462217269578\\
60,2.0,0.3673731108634789\\
60,4.0,0.18368655543173945\\
60,nan,nan\\
65,0.0001,1.0614930615798064\\
65,0.001,1.0614930615798082\\
65,0.01,1.0614930615798064\\
65,0.1,1.0614930615798084\\
65,0.25,1.061493061579806\\
65,0.5,1.060286444019637\\
65,1.0,0.7394787872910571\\
65,2.0,0.36973939364552855\\
65,4.0,0.18486969682276427\\
65,nan,nan\\
72,0.0001,1.0438999037859669\\
72,0.001,1.043899903785965\\
72,0.01,1.043899903785966\\
72,0.1,1.0438999037859666\\
72,0.25,1.0438999037859649\\
72,0.5,1.0428162544559698\\
72,1.0,0.7843292170465982\\
72,2.0,0.3921646085232991\\
72,4.0,0.19608230426164955\\
72,nan,nan\\
75,0.0001,1.06525795957682\\
75,0.001,1.0652579595768203\\
75,0.01,1.0652579595768195\\
75,0.1,1.0652579595768197\\
75,0.25,1.0652579595768203\\
75,0.5,1.0640552302235247\\
75,1.0,0.7131179984447849\\
75,2.0,0.3565589992223924\\
75,4.0,0.1782794996111962\\
75,nan,nan\\
76,0.0001,1.0144871510188735\\
76,0.001,1.014487151018875\\
76,0.01,1.0144871510188755\\
76,0.1,1.0144871510188753\\
76,0.25,1.014487151018876\\
76,0.5,1.0129599756492444\\
76,1.0,0.9282782024888052\\
76,2.0,0.4641391012444026\\
76,4.0,0.2320695506222013\\
76,nan,nan\\
};
\addplot[only marks, mark=*, mark size=2.2pt, native, mark options={draw=white, line width=0.6pt}] coordinates {(0.001,1.065258) (0.25,1.065258)};
\node[note, anchor=south west] at (axis cs:1.05e-4,1.082) {\textbf{10 of 64} exceed $C$ by 1.4--6.5\%};
\node[note, anchor=south east] at (axis cs:5.3,1.082) {dots: top candidate revalidated natively, $\kappa{=}1.0653$};
\node[note, anchor=south east] at (axis cs:5.3,1.001) {bound $C$};
\end{axis}
% ---------------- (a) bottom part of the broken axis
\begin{axis}[paper, name=bot, clip=true, clip mode=individual,
  at={($(top.south west)+(0,-0.16cm)$)}, anchor=north west,
  width=9.4cm, height=1.7cm, scale only axis,
  xmode=log, xmin=7e-5, xmax=5.5,
  xtick={1e-4,1e-3,1e-2,1e-1,1}, xticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$1$},
  extra x ticks={0.25,4}, extra x tick labels={$0.25$,$4$},
  extra x tick style={grid=none},
  ymin=0, ymax=0.994, ytick={0,0.25,0.5,0.75},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  ymajorgrids,
  xlabel={Clipping radius $C$ (log scale)},
]
\fill[wash] (axis cs:7e-5,0) rectangle (axis cs:0.25,0.994);
\addplot[faint, line width=0.45pt, unbounded coords=jump] table[x=C, y=kappa, col sep=comma, row sep=crcr] {
candidate,C,kappa\\
24,0.0001,0.9999973708636837\\
24,0.001,0.9999973708636851\\
24,0.01,0.9999973708636846\\
24,0.1,0.9999973708636841\\
24,0.25,0.9999973708636861\\
24,0.5,0.9999973445230439\\
24,1.0,0.5347295375545472\\
24,2.0,0.2673647687772736\\
24,4.0,0.1336823843886368\\
24,nan,nan\\
25,0.0001,0.9999985062968676\\
25,0.001,0.9999985062968694\\
25,0.01,0.9999985062968673\\
25,0.1,0.9999985062968682\\
25,0.25,0.9999985062968669\\
25,0.5,0.9999984681413554\\
25,1.0,0.5672308555343831\\
25,2.0,0.28361542776719156\\
25,4.0,0.14180771388359578\\
25,nan,nan\\
27,0.0001,0.999996724697214\\
27,0.001,0.9999967246972137\\
27,0.01,0.9999967246972137\\
27,0.1,0.9999967246972143\\
27,0.25,0.9999967246972133\\
27,0.5,0.9754419512151915\\
27,1.0,0.48772070114125404\\
27,2.0,0.24386035057062702\\
27,4.0,0.12193017528531351\\
27,nan,nan\\
28,0.0001,0.9999981632548344\\
28,0.001,0.9999981632548344\\
28,0.01,0.9999981632548347\\
28,0.1,0.9999981632548339\\
28,0.25,0.9999981632548343\\
28,0.5,0.999998120777037\\
28,1.0,0.6092633930875981\\
28,2.0,0.30463169654379907\\
28,4.0,0.15231584827189953\\
28,nan,nan\\
29,0.0001,0.9999976969124461\\
29,0.001,0.9999976969124469\\
29,0.01,0.9999976969124467\\
29,0.1,0.9999976969124463\\
29,0.25,0.9999976969124469\\
29,0.5,0.9999976520437359\\
29,1.0,0.6055618202276727\\
29,2.0,0.30278091011383634\\
29,4.0,0.15139045505691817\\
29,nan,nan\\
30,0.0001,0.9999975290595678\\
30,0.001,0.9999975290595662\\
30,0.01,0.9999975290595672\\
30,0.1,0.9999975290595676\\
30,0.25,0.9999975290595675\\
30,0.5,0.9999974981435457\\
30,1.0,0.6246483026938584\\
30,2.0,0.3123241513469292\\
30,4.0,0.1561620756734646\\
30,nan,nan\\
31,0.0001,0.9999981722033685\\
31,0.001,0.9999981722033685\\
31,0.01,0.9999981722033672\\
31,0.1,0.999998172203368\\
31,0.25,0.9999981722033684\\
31,0.5,0.9999981226395972\\
31,1.0,0.526259355638783\\
31,2.0,0.2631296778193915\\
31,4.0,0.13156483890969575\\
31,nan,nan\\
32,0.0001,0.999996957741305\\
32,0.001,0.999996957741305\\
32,0.01,0.9999969577413069\\
32,0.1,0.999996957741306\\
32,0.25,0.9999969577413058\\
32,0.5,0.9999969276567893\\
32,1.0,0.640132969444828\\
32,2.0,0.320066484722414\\
32,4.0,0.160033242361207\\
32,nan,nan\\
33,0.0001,1.0000000461266045\\
33,0.001,1.0000000461266056\\
33,0.01,1.0000000461266048\\
33,0.1,1.0000000461266043\\
33,0.25,1.0000000461266036\\
33,0.5,0.9999999821715908\\
33,1.0,0.5599606374668892\\
33,2.0,0.2799803187334446\\
33,4.0,0.1399901593667223\\
33,nan,nan\\
34,0.0001,0.9999984200634098\\
34,0.001,0.9999984200634093\\
34,0.01,0.9999984200634099\\
34,0.1,0.999998420063411\\
34,0.25,0.9999984200634093\\
34,0.5,0.9999983790130175\\
34,1.0,0.5599851075788533\\
34,2.0,0.27999255378942667\\
34,4.0,0.13999627689471333\\
34,nan,nan\\
36,0.0001,0.999998479259472\\
36,0.001,0.9999984792594708\\
36,0.01,0.9999984792594717\\
36,0.1,0.9999984792594718\\
36,0.25,0.9999984792594707\\
36,0.5,0.9999984285593985\\
36,1.0,0.581410361047393\\
36,2.0,0.2907051805236965\\
36,4.0,0.14535259026184824\\
36,nan,nan\\
37,0.0001,0.9999979102196204\\
37,0.001,0.9999979102196198\\
37,0.01,0.9999979102196191\\
37,0.1,0.999997910219619\\
37,0.25,0.9999979102196198\\
37,0.5,0.9719614609708652\\
37,1.0,0.48598059188071974\\
37,2.0,0.24299029594035987\\
37,4.0,0.12149514797017993\\
37,nan,nan\\
38,0.0001,0.9999976024199609\\
38,0.001,0.9999976024199599\\
38,0.01,0.9999976024199602\\
38,0.1,0.9999976024199604\\
38,0.25,0.9999976024199613\\
38,0.5,0.9999976024969808\\
38,1.0,0.5897581536737098\\
38,2.0,0.2948790768368549\\
38,4.0,0.14743953841842744\\
38,nan,nan\\
39,0.0001,0.9999981988004819\\
39,0.001,0.9999981988004817\\
39,0.01,0.9999981988004821\\
39,0.1,0.999998198800482\\
39,0.25,0.9999981988004825\\
39,0.5,0.9999981726176812\\
39,1.0,0.5929983089188996\\
39,2.0,0.2964991544594498\\
39,4.0,0.1482495772297249\\
39,nan,nan\\
40,0.0001,0.9999975088759603\\
40,0.001,0.9999975088759601\\
40,0.01,0.9999975088759602\\
40,0.1,0.9999975088759612\\
40,0.25,0.9999975088759603\\
40,0.5,0.9999974825052855\\
40,1.0,0.5442101780193617\\
40,2.0,0.27210508900968083\\
40,4.0,0.13605254450484042\\
40,nan,nan\\
41,0.0001,0.9999987970079565\\
41,0.001,0.9999987970079548\\
41,0.01,0.9999987970079561\\
41,0.1,0.999998797007956\\
41,0.25,0.999998797007955\\
41,0.5,0.999998744420649\\
41,1.0,0.6964692767905571\\
41,2.0,0.3482346383952786\\
41,4.0,0.1741173191976393\\
41,nan,nan\\
42,0.0001,0.9999986520064235\\
42,0.001,0.9999986520064226\\
42,0.01,0.9999986520064242\\
42,0.1,0.9999986520064225\\
42,0.25,0.9999986520064222\\
42,0.5,0.9999986181463261\\
42,1.0,0.6320447561340732\\
42,2.0,0.3160223780670366\\
42,4.0,0.1580111890335183\\
42,nan,nan\\
43,0.0001,0.9999977701794148\\
43,0.001,0.9999977701794145\\
43,0.01,0.9999977701794154\\
43,0.1,0.9999977701794153\\
43,0.25,0.999997770179415\\
43,0.5,0.9999977466879342\\
43,1.0,0.6299503902655302\\
43,2.0,0.3149751951327651\\
43,4.0,0.15748759756638256\\
43,nan,nan\\
44,0.0001,0.9999974176361358\\
44,0.001,0.9999974176361347\\
44,0.01,0.9999974176361365\\
44,0.1,0.9999974176361359\\
44,0.25,0.9999974176361359\\
44,0.5,0.9999973984223401\\
44,1.0,0.7282633376041422\\
44,2.0,0.3641316688020711\\
44,4.0,0.18206583440103555\\
44,nan,nan\\
46,0.0001,0.999997953159062\\
46,0.001,0.999997953159061\\
46,0.01,0.9999979531590626\\
46,0.1,0.9999979531590617\\
46,0.25,0.9999979531590618\\
46,0.5,0.9999979308656263\\
46,1.0,0.6048904883818413\\
46,2.0,0.30244524419092067\\
46,4.0,0.15122262209546034\\
46,nan,nan\\
47,0.0001,0.999997523465981\\
47,0.001,0.9999975234659791\\
47,0.01,0.9999975234659793\\
47,0.1,0.9999975234659797\\
47,0.25,0.9999975234659799\\
47,0.5,0.9999974962431564\\
47,1.0,0.6753343915695289\\
47,2.0,0.33766719578476445\\
47,4.0,0.16883359789238223\\
47,nan,nan\\
48,0.0001,0.9999971138067746\\
48,0.001,0.9999971138067741\\
48,0.01,0.9999971138067745\\
48,0.1,0.9999971138067743\\
48,0.25,0.9999971138067743\\
48,0.5,0.9691727354766111\\
48,1.0,0.4845861546215569\\
48,2.0,0.24229307731077845\\
48,4.0,0.12114653865538923\\
48,nan,nan\\
49,0.0001,0.9999992165965312\\
49,0.001,0.9999992165965301\\
49,0.01,0.9999992165965296\\
49,0.1,0.9999992165965308\\
49,0.25,0.9999992165965306\\
49,0.5,0.9999991788842586\\
49,1.0,0.6170620309056413\\
49,2.0,0.30853101545282063\\
49,4.0,0.15426550772641032\\
49,nan,nan\\
51,0.0001,0.9999992615931881\\
51,0.001,0.9999992615931895\\
51,0.01,0.9999992615931877\\
51,0.1,0.9999992615931876\\
51,0.25,0.9999992615931883\\
51,0.5,0.9999992297960396\\
51,1.0,0.6548865025692444\\
51,2.0,0.3274432512846222\\
51,4.0,0.1637216256423111\\
51,nan,nan\\
52,0.0001,0.999998399512739\\
52,0.001,0.9999983995127377\\
52,0.01,0.9999983995127384\\
52,0.1,0.9999983995127382\\
52,0.25,0.9999983995127375\\
52,0.5,0.9999983833970207\\
52,1.0,0.6868198270165139\\
52,2.0,0.34340991350825695\\
52,4.0,0.17170495675412847\\
52,nan,nan\\
53,0.0001,0.99999769043899\\
53,0.001,0.9999976904389908\\
53,0.01,0.9999976904389906\\
53,0.1,0.9999976904389903\\
53,0.25,0.9999976904389889\\
53,0.5,0.9999976836335442\\
53,1.0,0.8395926959976159\\
53,2.0,0.41979634799880794\\
53,4.0,0.20989817399940397\\
53,nan,nan\\
54,0.0001,0.9999982055579456\\
54,0.001,0.9999982055579447\\
54,0.01,0.9999982055579464\\
54,0.1,0.9999982055579457\\
54,0.25,0.9999982055579462\\
54,0.5,0.999998168357569\\
54,1.0,0.5393089736590562\\
54,2.0,0.2696544868295281\\
54,4.0,0.13482724341476404\\
54,nan,nan\\
55,0.0001,0.9999976962172633\\
55,0.001,0.9999976962172642\\
55,0.01,0.9999976962172639\\
55,0.1,0.9999976962172648\\
55,0.25,0.9999976962172635\\
55,0.5,0.9999977040330817\\
55,1.0,0.5517533696971039\\
55,2.0,0.27587668484855193\\
55,4.0,0.13793834242427597\\
55,nan,nan\\
56,0.0001,0.999998246690392\\
56,0.001,0.9999982466903914\\
56,0.01,0.9999982466903914\\
56,0.1,0.9999982466903928\\
56,0.25,0.9999982466903918\\
56,0.5,0.9999982166554905\\
56,1.0,0.659703950585435\\
56,2.0,0.3298519752927175\\
56,4.0,0.16492598764635874\\
56,nan,nan\\
57,0.0001,0.9999980507850248\\
57,0.001,0.9999980507850246\\
57,0.01,0.9999980507850245\\
57,0.1,0.999998050785025\\
57,0.25,0.9999980507850252\\
57,0.5,0.9999980480934485\\
57,1.0,0.6250066871361136\\
57,2.0,0.3125033435680568\\
57,4.0,0.1562516717840284\\
57,nan,nan\\
58,0.0001,0.9999990410595421\\
58,0.001,0.999999041059542\\
58,0.01,0.9999990410595418\\
58,0.1,0.9999990410595417\\
58,0.25,0.9999990410595415\\
58,0.5,0.9999990340882766\\
58,1.0,0.9999990391706529\\
58,2.0,0.5699113863055932\\
58,4.0,0.2849556931527966\\
58,nan,nan\\
61,0.0001,0.9999976190106739\\
61,0.001,0.9999976190106749\\
61,0.01,0.9999976190106751\\
61,0.1,0.9999976190106747\\
61,0.25,0.9999976190106742\\
61,0.5,0.9999976013155543\\
61,1.0,0.728440116952241\\
61,2.0,0.3642200584761205\\
61,4.0,0.18211002923806024\\
61,nan,nan\\
62,0.0001,0.9999983466472582\\
62,0.001,0.999998346647258\\
62,0.01,0.999998346647258\\
62,0.1,0.9999983466472584\\
62,0.25,0.9999983466472604\\
62,0.5,0.99999832799997\\
62,1.0,0.5535296527791338\\
62,2.0,0.2767648263895669\\
62,4.0,0.13838241319478345\\
62,nan,nan\\
63,0.0001,0.9999985716650143\\
63,0.001,0.9999985716650139\\
63,0.01,0.9999985716650146\\
63,0.1,0.9999985716650142\\
63,0.25,0.9999985716650154\\
63,0.5,0.9999985390163718\\
63,1.0,0.605585470536903\\
63,2.0,0.3027927352684515\\
63,4.0,0.15139636763422576\\
63,nan,nan\\
64,0.0001,0.9999991206271515\\
64,0.001,0.9999991206271529\\
64,0.01,0.9999991206271523\\
64,0.1,0.9999991206271511\\
64,0.25,0.9999991206271517\\
64,0.5,0.9999990892014482\\
64,1.0,0.7220748157858836\\
64,2.0,0.3610374078929418\\
64,4.0,0.1805187039464709\\
64,nan,nan\\
66,0.0001,0.9999981616355136\\
66,0.001,0.9999981616355134\\
66,0.01,0.9999981616355146\\
66,0.1,0.9999981616355137\\
66,0.25,0.9999981616355152\\
66,0.5,0.999998159977422\\
66,1.0,0.8994082280397158\\
66,2.0,0.4497041140198579\\
66,4.0,0.22485205700992894\\
66,nan,nan\\
67,0.0001,0.9999978427345046\\
67,0.001,0.9999978427345044\\
67,0.01,0.9999978427345056\\
67,0.1,0.9999978427345031\\
67,0.25,0.9999978427345048\\
67,0.5,0.999997837079018\\
67,1.0,0.7139200478337272\\
67,2.0,0.3569600239168636\\
67,4.0,0.1784800119584318\\
67,nan,nan\\
68,0.0001,0.9999959066483204\\
68,0.001,0.9999959066483205\\
68,0.01,0.999995906648321\\
68,0.1,0.9999959066483205\\
68,0.25,0.9999959066483207\\
68,0.5,0.9999959155870648\\
68,1.0,0.5508054192117025\\
68,2.0,0.2754027096058512\\
68,4.0,0.1377013548029256\\
68,nan,nan\\
69,0.0001,0.9999980812669381\\
69,0.001,0.9999980812669387\\
69,0.01,0.9999980812669377\\
69,0.1,0.9999980812669387\\
69,0.25,0.9999980812669381\\
69,0.5,0.9999980650598806\\
69,1.0,0.6563935912157196\\
69,2.0,0.3281967956078598\\
69,4.0,0.1640983978039299\\
69,nan,nan\\
70,0.0001,0.9999989683462962\\
70,0.001,0.9999989683462951\\
70,0.01,0.9999989683462946\\
70,0.1,0.9999989683462941\\
70,0.25,0.9999989683462952\\
70,0.5,0.9999989523952351\\
70,1.0,0.8756533481106461\\
70,2.0,0.43782667405532305\\
70,4.0,0.21891333702766153\\
70,nan,nan\\
71,0.0001,0.9999983087396516\\
71,0.001,0.9999983087396517\\
71,0.01,0.9999983087396503\\
71,0.1,0.9999983087396508\\
71,0.25,0.9999983087396519\\
71,0.5,0.9999983055407624\\
71,1.0,0.7096626405976876\\
71,2.0,0.3548313202988438\\
71,4.0,0.1774156601494219\\
71,nan,nan\\
73,0.0001,0.9999997238073337\\
73,0.001,0.9999997238073347\\
73,0.01,0.999999723807335\\
73,0.1,0.9999997238073347\\
73,0.25,0.9999997238073338\\
73,0.5,0.9999996775288832\\
73,1.0,0.5783639087515947\\
73,2.0,0.28918195437579736\\
73,4.0,0.14459097718789868\\
73,nan,nan\\
74,0.0001,0.9999971931192384\\
74,0.001,0.9999971931192387\\
74,0.01,0.9999971931192395\\
74,0.1,0.9999971931192388\\
74,0.25,0.99999719311924\\
74,0.5,0.9999971780647255\\
74,1.0,0.5716634304575777\\
74,2.0,0.28583171522878886\\
74,4.0,0.14291585761439443\\
74,nan,nan\\
77,0.0001,0.9999973153958035\\
77,0.001,0.9999973153958037\\
77,0.01,0.9999973153958021\\
77,0.1,0.9999973153958028\\
77,0.25,0.999997315395803\\
77,0.5,0.9999973140817625\\
77,1.0,0.6333217463446627\\
77,2.0,0.3166608731723313\\
77,4.0,0.15833043658616566\\
77,nan,nan\\
78,0.0001,0.9999992651834013\\
78,0.001,0.9999992651834022\\
78,0.01,0.999999265183402\\
78,0.1,0.999999265183402\\
78,0.25,0.9999992651834019\\
78,0.5,0.9999992420373767\\
78,1.0,0.9999991449212268\\
78,2.0,0.5690836040038267\\
78,4.0,0.28454180200191337\\
78,nan,nan\\
79,0.0001,0.9999983926898686\\
79,0.001,0.9999983926898676\\
79,0.01,0.9999983926898685\\
79,0.1,0.9999983926898668\\
79,0.25,0.9999983926898678\\
79,0.5,0.9999983652242496\\
79,1.0,0.6418495502412744\\
79,2.0,0.3209247751206372\\
79,4.0,0.1604623875603186\\
79,nan,nan\\
80,0.0001,0.9999997129845936\\
80,0.001,0.999999712984594\\
80,0.01,0.9999997129845936\\
80,0.1,0.9999997129845917\\
80,0.25,0.9999997129845943\\
80,0.5,0.9999996770044991\\
80,1.0,0.6927584005763544\\
80,2.0,0.3463792002881772\\
80,4.0,0.1731896001440886\\
80,nan,nan\\
81,0.0001,0.9999989250212342\\
81,0.001,0.9999989250212347\\
81,0.01,0.9999989250212329\\
81,0.1,0.999998925021233\\
81,0.25,0.9999989250212328\\
81,0.5,0.9999988957304607\\
81,1.0,0.8201040815464715\\
81,2.0,0.41005204077323576\\
81,4.0,0.20502602038661788\\
81,nan,nan\\
82,0.0001,0.9999985209316009\\
82,0.001,0.9999985209316019\\
82,0.01,0.9999985209316015\\
82,0.1,0.9999985209316026\\
82,0.25,0.9999985209316015\\
82,0.5,0.9999984946907148\\
82,1.0,0.850569331684953\\
82,2.0,0.4252846658424765\\
82,4.0,0.21264233292123824\\
82,nan,nan\\
83,0.0001,0.999999122956182\\
83,0.001,0.9999991229561813\\
83,0.01,0.9999991229561815\\
83,0.1,0.9999991229561819\\
83,0.25,0.9999991229561811\\
83,0.5,0.9999990956859527\\
83,1.0,0.9029713830192627\\
83,2.0,0.45148569150963136\\
83,4.0,0.22574284575481568\\
83,nan,nan\\
84,0.0001,0.9999986815834848\\
84,0.001,0.9999986815834838\\
84,0.01,0.9999986815834827\\
84,0.1,0.9999986815834853\\
84,0.25,0.999998681583485\\
84,0.5,0.999998654049262\\
84,1.0,0.7051209929796667\\
84,2.0,0.35256049648983334\\
84,4.0,0.17628024824491667\\
84,nan,nan\\
85,0.0001,0.9999983625306433\\
85,0.001,0.9999983625306443\\
85,0.01,0.9999983625306451\\
85,0.1,0.9999983625306437\\
85,0.25,0.9999983625306446\\
85,0.5,0.9999983362388946\\
85,1.0,0.5618378078393563\\
85,2.0,0.28091890391967816\\
85,4.0,0.14045945195983908\\
85,nan,nan\\
86,0.0001,0.9999971373098377\\
86,0.001,0.9999971373098376\\
86,0.01,0.9999971373098371\\
86,0.1,0.9999971373098383\\
86,0.25,0.999997137309838\\
86,0.5,0.9999971145267944\\
86,1.0,0.5396588595356911\\
86,2.0,0.2698294297678456\\
86,4.0,0.1349147148839228\\
86,nan,nan\\
87,0.0001,0.9999963875054444\\
87,0.001,0.999996387505444\\
87,0.01,0.9999963875054444\\
87,0.1,0.9999963875054448\\
87,0.25,0.9999963875054436\\
87,0.5,0.9999963919972329\\
87,1.0,0.6276527495253307\\
87,2.0,0.31382637476266534\\
87,4.0,0.15691318738133267\\
87,nan,nan\\
};
\addplot[native, line width=0.65pt, unbounded coords=jump] table[x=C, y=kappa, col sep=comma, row sep=crcr] {
candidate,C,kappa\\
26,0.0001,1.041394421405705\\
26,0.001,1.0413944214057038\\
26,0.01,1.0413944214057036\\
26,0.1,1.0413944214057047\\
26,0.25,1.0413944214057043\\
26,0.5,1.039929417011008\\
26,1.0,0.6420252344558547\\
26,2.0,0.32101261722792734\\
26,4.0,0.16050630861396367\\
26,nan,nan\\
35,0.0001,1.0324653186293193\\
35,0.001,1.0324653186293202\\
35,0.01,1.032465318629317\\
35,0.1,1.0324653186293187\\
35,0.25,1.0324653186293196\\
35,0.5,1.0316082805866862\\
35,1.0,0.7218544674425208\\
35,2.0,0.3609272337212604\\
35,4.0,0.1804636168606302\\
35,nan,nan\\
45,0.0001,1.046143359721761\\
45,0.001,1.0461433597217602\\
45,0.01,1.0461433597217615\\
45,0.1,1.046143359721759\\
45,0.25,1.0461433597217609\\
45,0.5,1.0451711030649067\\
45,1.0,0.5658988934147263\\
45,2.0,0.28294944670736316\\
45,4.0,0.14147472335368158\\
45,nan,nan\\
50,0.0001,1.0477562553710593\\
50,0.001,1.0477562553710589\\
50,0.01,1.0477562553710609\\
50,0.1,1.0477562553710589\\
50,0.25,1.0477562553710587\\
50,0.5,1.0460359276211135\\
50,1.0,0.6084970983946533\\
50,2.0,0.30424854919732663\\
50,4.0,0.15212427459866332\\
50,nan,nan\\
59,0.0001,1.0602568221668587\\
59,0.001,1.0602568221668582\\
59,0.01,1.0602568221668576\\
59,0.1,1.0602568221668593\\
59,0.25,1.060256822166858\\
59,0.5,1.0579779299175245\\
59,1.0,0.7837038520858092\\
59,2.0,0.3918519260429046\\
59,4.0,0.1959259630214523\\
59,nan,nan\\
60,0.0001,1.046193794533972\\
60,0.001,1.0461937945339732\\
60,0.01,1.0461937945339723\\
60,0.1,1.0461937945339728\\
60,0.25,1.0461937945339728\\
60,0.5,1.0448331782605893\\
60,1.0,0.7347462217269578\\
60,2.0,0.3673731108634789\\
60,4.0,0.18368655543173945\\
60,nan,nan\\
65,0.0001,1.0614930615798064\\
65,0.001,1.0614930615798082\\
65,0.01,1.0614930615798064\\
65,0.1,1.0614930615798084\\
65,0.25,1.061493061579806\\
65,0.5,1.060286444019637\\
65,1.0,0.7394787872910571\\
65,2.0,0.36973939364552855\\
65,4.0,0.18486969682276427\\
65,nan,nan\\
72,0.0001,1.0438999037859669\\
72,0.001,1.043899903785965\\
72,0.01,1.043899903785966\\
72,0.1,1.0438999037859666\\
72,0.25,1.0438999037859649\\
72,0.5,1.0428162544559698\\
72,1.0,0.7843292170465982\\
72,2.0,0.3921646085232991\\
72,4.0,0.19608230426164955\\
72,nan,nan\\
75,0.0001,1.06525795957682\\
75,0.001,1.0652579595768203\\
75,0.01,1.0652579595768195\\
75,0.1,1.0652579595768197\\
75,0.25,1.0652579595768203\\
75,0.5,1.0640552302235247\\
75,1.0,0.7131179984447849\\
75,2.0,0.3565589992223924\\
75,4.0,0.1782794996111962\\
75,nan,nan\\
76,0.0001,1.0144871510188735\\
76,0.001,1.014487151018875\\
76,0.01,1.0144871510188755\\
76,0.1,1.0144871510188753\\
76,0.25,1.014487151018876\\
76,0.5,1.0129599756492444\\
76,1.0,0.9282782024888052\\
76,2.0,0.4641391012444026\\
76,4.0,0.2320695506222013\\
76,nan,nan\\
};
\draw[ink2, line width=0.5pt] (axis cs:1,0) -- (axis cs:1,0.994);
\node[note, anchor=north west, align=left] at (axis cs:1.05e-4,0.93) {shaded: every gradient is clipped,\\ so $\kappa$ does not depend on $C$};
\node[note, anchor=south east, align=right, inner sep=1pt] (scr) at (axis cs:0.2,0.05) {original screen at $C{=}1$:\\ none of 64 exceed $C$};
\draw[-{Latex[length=1.2mm]}, ink2, line width=0.4pt] (scr.east) -- (axis cs:0.94,0.12);
\end{axis}
% axis label and break marks for (a)
\node[rotate=90, font=\scriptsize, text=ink, anchor=south] at ($(top.south west)!0.5!(bot.north west)+(-0.92cm,0)$)
  {$\kappa=\Delta/C$ (add/remove)};
\draw[axisc, line width=0.45pt] ($(top.south west)+(-0.08cm,-0.03cm)$) -- ++(0.16cm,0.06cm);
\draw[axisc, line width=0.45pt] ($(bot.north west)+(-0.08cm,-0.03cm)$) -- ++(0.16cm,0.06cm);
\node[panel] at ($(top.north west)+(-1.0cm,0.12cm)$) {(a) Discovery: 64 candidate neighbors $\times$ 9 radii};
% ---------------- (b) native validation of the top-ranked pair
\begin{axis}[paper, name=val,
  at={($(top.north east)+(2.35cm,0)$)}, anchor=north west,
  width=3.75cm, height=4.16cm, scale only axis,
  xmin=-0.8, xmax=7.6, xtick={0,2,4,6}, xticklabel={$\pgfmathprintnumber{\tick}\%$},
  xmajorgrids,
  ymin=0.5, ymax=5.6, ytick={1,2,3,4,5},
  yticklabels={NF4 LoRA, BF16 LoRA, Threshold zero, Isolated records, Native batched},
  y tick label style={font=\scriptsize, text=ink},
  axis y line*=left, major tick length=0pt,
  xlabel={Excess over the bound, $\kappa-1$},
]
\draw[boundline] (axis cs:0,0.5) -- (axis cs:0,5.6);
\draw[native, line width=1.6pt] (axis cs:0,5) -- (axis cs:6.52579,5);
\foreach \y/\v in {4/-0.00015,3/-0.00024,2/-0.00015,1/-0.04702}{
  \edef\tmp{\noexpand\draw[isol, line width=1.6pt] (axis cs:0,\y) -- (axis cs:\v,\y);}\tmp}
\addplot[only marks, mark=*, mark size=2.2pt, native, mark options={draw=white, line width=0.6pt}] coordinates {(6.52579,5)};
\addplot[only marks, mark=*, mark size=2.2pt, isol, mark options={draw=white, line width=0.6pt}] coordinates {(-0.00015,4) (-0.00024,3) (-0.00015,2) (-0.04702,1)};
\node[note, anchor=north east, align=right] at (axis cs:7.5,4.55) {$+6.53\%$ at $C{=}0.25$\\ and $C{=}0.001$};
\node[note, anchor=west, align=left] at (axis cs:0.4,2.5) {all four controls\\ within $C$ at both\\ radii (to $-0.05\%$)};
\end{axis}
\node[panel] at ($(val.north west)+(-2.25cm,0.12cm)$) {(b) Native validation of the top pair};
\end{tikzpicture}
\caption{\textbf{Sensitivity on pretrained OPT-125M appears once clipping is active.} (a)~Exploratory add/remove ratio $\kappa=\Delta/C$ for all 64 candidate additions to one seven-record TinyStories batch, from re-clipping the saved native per-record gradients at nine radii (all 576 scores shown). Orange: the 10 candidates that exceed $C$ by more than $0.1\%$. At the original screening radius $C{=}1$ most gradients are not clipped, the added record contributes less than $C$, and no candidate exceeds the bound. (b)~Forty fresh native cases for the top candidate at $C{=}0.25$ and $C{=}0.001$: native batching exceeds the bound by $6.53\%$ at both radii, while record isolation, threshold zero, BF16 and NF4 stay within it. Identical-batch repeats give exactly zero distance, so the measurement floor is zero.}
\label{fig:landscape}
\end{figure*}

